Symbolic Optimal Control

We present novel results on the solution of a class of leavable, undiscounted optimal control problems in the minimax sense for nonlinear, continuous-state, discrete-time plants. The problem class includes entry-(exit-)time problems as well as minimum time, pursuit-evasion and reach-avoid games as special cases. We utilize auxiliary optimal control problems (`abstractions') to compute both upper bounds of the value function, i.e., of the achievable closed-loop performance, and symbolic feedback controllers realizing those bounds. The abstractions are obtained from discretizing the problem data, and we prove that the computed bounds and the performance of the symbolic controllers converge to the value function as the discretization parameters approach zero. In particular, if the optimal control problem is solvable on some compact subset of the state space, and if the discretization parameters are sufficiently small, then we obtain a symbolic feedback controller solving the problem on that subset. These results do not assume the continuity of the value function or any problem data, and they fully apply in the presence of hard state and control constraints.

==> figures/ControllerRefinement.tikz <==
\begin{tikzpicture}[node distance=1.8cm, >=latex]
  \def\dx{0.15}

  \tikzset{
    block/.style = {draw,
                    rectangle,
                    minimum height = .8cm,
                    minimum width = 1cm},
    interface/.style = {draw,
                        rectangle,
                        minimum height = .5cm,
                        minimum width = .5cm}}
  %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% 
  %  system S2
  %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% 
  \draw node at (5,0) [block] (F)  {$S_2$};
  \draw node at (5,-1.5) [block] (C)  {$C$};

  \draw node at (5,-2.5) {(b) abstract};
  %arrows

  \draw[->] (C.west) -- node[above,near end] {$u(t)$} ++(-1.2,0);
  \draw[->] (C.west) -| ($(F.west)-(.5,0)$) -- ($(F.west)-(0,0)$);


  \draw[->] ($(F.east)+(.5,0)$) |- (C.east);
  \draw[->] (F.east)  -- node[above,near end] {$x_2(t)$} ++(1.2,0);

  % dots
  \draw[->] node at ($(F.east)+(.5,0)$) {\textbullet};
  \draw[->] node at ($(C.west)+(-.5,0)$) {\textbullet};


  %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% 
  %  system S1
  %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% %%% 
  \draw node at (0,0) [block] (F1)  {$S_1$};
  \draw node at (0,-1.5) [block] (C1)  {$C$};
  
  \draw node at (0,-2.5) {(a) concrete};

  % interfaces
  \draw node at (1,-.85) [interface] (Q) {$Q$};
  %\draw node at (4,-.85) [interface] (R) {$R$};

  % dashed rectangle

  %\node at (3.75,-.75) {$C_1$};
  \draw[dashed] (-1.5,-0.5) rectangle (1.5,-2.15);

  %arrows
  \draw (C1.west) -| node[below] {$u(t)$} ($(F1.west)+(-0.5,0)$);
  
  \draw[->] ($(F1.west)+(-0.5,0)$) |- (F1.west);

  %\draw[->] ($(F1.west)+(-0.5,0)$)  -- ++(-.7,0);

  %($(F1.west)-(.5,0)$) -- ($(F1.west)-(0,0)$);


  \draw[->] (F1.east) -| (Q.north);
  \draw[->] (Q.south) |- node[below] {$x_2(t)$} (C1.east);
  %\draw[->] ($(F1.east)+(.5,0)$) |- (C1.east);
  \draw[->] ($(F1.east)+(0.5,0)$)  -- node[above,near end] {$x_1(t)$} ++(.7,0);

  % dots
  \draw[->] node at ($(F1.east)+(.5,0)$) {\textbullet};
  %\draw[->] node at ($(F1.west)+(-.5,0)$) {\textbullet};



\end{tikzpicture}


